Duality Theory for Non-Markovian Linear Gaussian Models

This work develops a duality theory for partially observed linear Gaussian models in discrete time. The state process evolves according to a causal but non-Markovian (or higher-order Gauss-Markov) structure, captured by a lower-triangular transition operator, which is related to transformer, with $T$ as the context length. The main contributions are: (i) a dual control system for the linear Gaussian model, formulated as a backward difference equation (B $\Delta$ E); (ii) a duality principle establishing that a specific linear-quadratic optimal control problem for the B $\Delta$ E is dual to the filtering problem for the partially observed model; and (iii) an explicit optimal control formula yielding a novel (transformer-like) linear predictor, referred to as the dual filter, whose computational complexity scales linearly in the time horizon $T$, in contrast to the $O(T^3)$ cost of classical smoothing and Wiener-Hopf approaches.

==> figures/complexity.tex <==
\pgfplotstableread[col sep=comma]{data/flops.csv}\complexityData

\def\minHorizonPower{6} % 2^6 = 64
\def\maxHorizonPower{14} % 2^14 = 16384
\pgfmathsetmacro\diffHorizonPower{(\maxHorizonPower - \minHorizonPower)}
\pgfmathsetmacro\gapHorizonPower{\diffHorizonPower * 0.1}
\def\minHorizon{\fpeval{2^(\minHorizonPower - \gapHorizonPower)}}
\def\maxHorizon{\fpeval{2^(\maxHorizonPower + \gapHorizonPower)}}

\def\minFLOPsPower{5}
\def\maxFLOPsPower{16}
\pgfmathsetmacro\diffFLOPsPower{(\maxFLOPsPower - \minFLOPsPower)}
\pgfmathsetmacro\gapFLOPsPower{\diffFLOPsPower * 0.1}
\def\ymin{\fpeval{\minFLOPsPower - \gapFLOPsPower}}
\def\ymax{\fpeval{\maxFLOPsPower + \gapFLOPsPower}}
% \def\minFLOPs{\fpeval{2^(\minFLOPsPower - \gapFLOPsPower)}}
% \def\maxFLOPs{\fpeval{2^(\maxFLOPsPower + \gapFLOPsPower)}}


\pgfmathsetmacro{\flopsScaleOrder}{log2(10)}  % log_2(10) for base changing

\typeout{gap Horizon Power: \gapHorizonPower}
\typeout{min Horizon: \minHorizon, max Horizon: \maxHorizon}

\begin{axis}[
  width = 8.5cm,
  height = 6cm,
  xlabel={horizon $\horizon$},
  ylabel={number of FLOPs},
  xmode=log,
  log basis x=2,
  % minor x tick num=10, % This puts one tick halfway between powers of 2
  xmin=\minHorizon, xmax=\maxHorizon,
  ymin=\ymin, ymax=\ymax,
  % xtickten={6, 8, 10, 12, 14}, % This sets the x-ticks at powers of 2
  xtickten={6, 7, 8, 9, 10, 11, 12, 13, 14}, % This sets the x-ticks at powers of 2
  xticklabels={$2^6$, , $2^8$, , $2^{10}$, , $2^{12}$, , $2^{14}$},
  ytick={6, 9, 12, 15}, % This sets the y-ticks at powers of 10
  yticklabels={$10^6$, $10^9$, $10^{12}$, $10^{15}$},
  minor x tick num=1,           
  grid = both, 
  grid style={dashed, gray!30},
  legend style={
    at={(0,1)},                % Coordinate for top-left of the axis
    anchor=north west,         % The corner of the legend box that sits at (0,1)
    draw=none,                 % Matches your preference for no border [cite: 28]
    fill=none,                 % Transparent background to see lines behind it
    font=\footnotesize,        % Matches your requested size
  },
  legend cell align={left},
  line width=1.5pt,
  axis on top,
]

  \addplot[
    color=\kalmanColor,
    line width=\lineWidth,
    mark=*,
  ] table[
    x=horizon, 
    y expr=\thisrow{kalman}/\flopsScaleOrder,
  ] {\complexityData};
  \addlegendentry{\color{black!60}Growing-state Kalman}

  \addplot[
    color=\smoothingColor,
    line width=\lineWidth,
    mark=*,
  ] table[
    x=horizon, 
    y expr=\thisrow{smoothing}/\flopsScaleOrder,
  ] {\complexityData};
  \addlegendentry{\color{black!60}Batch Smoothing}

  \addplot[
    color=\causalColor,
    line width=\lineWidth,
    mark=*,
  ] table[
    x=horizon, 
    y expr=\thisrow{causal}/\flopsScaleOrder,
  ] {\complexityData};
  \addlegendentry{\color{black!60}Causal Wiener-Hopf Filter}
  
  \addplot[
    color=\dualColor,
    line width=\lineWidth,
    mark=*,
    opacity = 0.5,
  ] table[
    x=horizon, 
    y expr=\thisrow{dual-K}/\flopsScaleOrder,
  ] {\complexityData};
  \addlegendentry{\textbf{Dual Filter} (fixed order $\order$)}


  \addplot[
    color=\dualColor,
    line width=\lineWidth,
    mark=*,
  ] table[
    x=horizon, 
    y expr=\thisrow{dual-T}/\flopsScaleOrder,
  ] {\complexityData};
  \addlegendentry{\textbf{Dual Filter} ($\order=\horizon$)}

  \addplot [
    domain=64:16384, % Match your x-range
    dashed, 
    gray, 
    line width=1pt,
    samples=2
  ] {3*log2(x)/\flopsScaleOrder + 1.5}
  node [pos=0.1, above=8pt] {$\Order{\horizon^3}$};


  \addplot [
    domain=64:16384, % Match your x-range
    dashed, 
    gray, 
    line width=1pt,
    samples=2
  ] {log2(x)/\flopsScaleOrder + 3}
  node [pos=0.85, below=6pt] {$\Order{\horizon\order}$};


\end{axis}

==> figures/model.tex <==
\tikzset{
  state/.style={circle, draw, thick, minimum size=3.3em},
  observation/.style={rectangle, draw, thick, minimum size=3em},
  arrow/.style={->, thick, >=stealth}
}

% --- Define distance parameters ---
\def\smallGapRatio{0.6} % Ratio of the small gap to the horizontal distance
\def\xdist{6em}   % Horizontal distance between time steps
\def\ydist{1.5em} % Vertical distance between state and observation nodes
\def\angleK{25} % Angle for the transition from t-K to t
\def\labelDistance{1.5em} % Distance for the labels on the arrows

% --- Step t components ---
\node[state] (x-t) at (0,0) {$\stateProcess_t$};
\node[state] (x-t-minus-1) at (-\xdist,0) {$\stateProcess_{t-1}$};
\node at ({-(1+\smallGapRatio)*\xdist}, 0) {$\boldsymbol{\dots}$};
\node[state] (x-t-minus-K) at ({-(1+2*\smallGapRatio)*\xdist}, 0) {$\stateProcess_{t-\order}$};

\node[observation, above=\ydist of x-t] (z-t) {$\observationProcess_t$};

\draw[arrow] (x-t) -- node[left] {$\observationModel_t$} (z-t);
\draw[arrow] (x-t-minus-1) -- node[above] {$\transitionModel_{t,1}$} (x-t);
\draw[arrow] (x-t-minus-K) to[bend right=\angleK] node[below] {$\transitionModel_{t,\order}$} (x-t);

% Wrapped in a scope with transparency
\begin{scope}[opacity=0.4]
    
  \node at ({-(1+3*\smallGapRatio)*\xdist}, 0) {$\boldsymbol{\dots}$}; 
  \node[state] (x-0) at ({-(1+4*\smallGapRatio)*\xdist}, 0) {$\stateProcess_\initial$}; 
  \node at  ({(\smallGapRatio)*\xdist}, 0) {$\boldsymbol{\dots}$}; 
  \node[state] (x-T-minus-1) at ({(2*\smallGapRatio)*\xdist}, 0) {$\stateProcess_{\horizon-1}$};

  \node[observation, above=\ydist of x-0] (z-0) {$\observationProcess_\initial$};
  \node[observation, above=\ydist of x-t-minus-1] (z-t-minus-1) {$\observationProcess_{t-1}$};
  \node[observation, above=\ydist of x-t-minus-K] (z-t-minus-K) {$\observationProcess_{t-\order}$};
  \node[observation, above=\ydist of x-T-minus-1] (z-T-minus-1) {$\observationProcess_{\horizon-1}$};


  \draw[arrow] (x-t-minus-1) -- node[left] {$\observationModel_{t-1}$} (z-t-minus-1);
  \draw[arrow] (x-t-minus-K) -- node[left] {$\observationModel_{t-\order}$} (z-t-minus-K);
  \draw[arrow] (x-0) -- node[left] {$\observationModel_\initial$} (z-0);
  \draw[arrow] (x-T-minus-1) -- node[left] {$\observationModel_{\horizon-1}$} (z-T-minus-1);

\end{scope}

% --- Step T components (prediction) ---
\node[state, dashed] (x-T) at ({(1+2*\smallGapRatio)*\xdist}, 0) {$\stateProcess_{\horizon}$}; 
\node[observation, dashed, above=\ydist of x-T] (z-T) {$\observationProcess_{\horizon}$};
\draw[arrow, dashed] (x-T) -- node[left] {$\observationModel_{\horizon}$} (z-T);
\draw[arrow, dashed] (x-T-minus-1) -- node[above] {$\transitionModel_{\horizon,1}$} (x-T);
\path (x-t) to[bend right=\angleK] coordinate[pos=0.5] (temp-T) (x-T);
\node[below] (temp-T-text) at (temp-T) {$\transitionModel_{\horizon,\order}$};
\draw[arrow, dashed] (temp-T) to[out=0, in={180+\angleK}] (x-T);

% --- labels ---
\node[left=\labelDistance of x-0] {\normalsize (hidden state process)};
\node[left=\labelDistance of z-0] {\normalsize (observation process)};
\node[right=\labelDistance of temp-T-text] {\normalsize (next-step prediction)};
% \node[below=0.5em of x-t] {\footnotesize $t$};
% \node[below=0.5em of x-T] {\footnotesize $\horizon$};

==> figures/transformer_layer.tex <==
\tikzset{
  font=\footnotesize,
  transformer/.style={draw, thick, minimum width=3cm, minimum height=0.6cm},
  inputarrow/.style={->, thick, >=stealth},
  outputarrow/.style={<-, thick, >=stealth}
}

\begin{scope}[shift={(-3.5, 0)}]
  % Transformer block
  \node[transformer] (transformer) at (0,0) {Dual Filter Iteration};

  % Inputs
  \foreach \i/\x in {0/-1.15, 1/-0.25, {T-1}/1.15} {
    \node at (\x, -0.9) (z\i) {$\momentum_{\i}^{(\iteration)}$};
    \draw[inputarrow] (z\i) -- (\x, -0.3);
  }

  \node at (0.4, -1.05) (dots) {$\ldots$};

  \foreach \i/\x in {0/-1.15, 1/-0.25, {T-1}/1.15} {
    \node at (\x, 0.9) (z+\i) {$\momentum_{\i}^{(\iteration+1)}$};
    \draw[outputarrow] (z+\i) -- (\x, 0.3);
  }

  \node at (0.4, 0.95) (dots) {$\ldots$};

    % Labels
  \node at (-2.5, -0.9) {(input)};
  \node at (-2.5, 0.9) {(output)};
  \node[align=center] at (-2.5, 0) {$\iteration^\text{th}$ iteration\\\hfill(layer)~~};

  % \node at (0, 1.5) {Dual Filter Iteration};
\end{scope}

% \begin{scope}
%   % Transformer block
%   \node[transformer] (transformer) at (0,0) {Transformer Layer};

%   % Inputs
%   \foreach \i/\x in {1/-2, 2/-1, T/2} {
%     \node at (\x, -1) (z\i) {$\rho_\i$};
%     \draw[inputarrow] (z\i) -- (\x, -0.375);
%   }

%   \node at (0.5, -1.05) (dots) {$\ldots$};

%   \foreach \i/\x in {1/-2, 2/-1, T/2} {
%     \node at (\x, 1) (z+\i) {$\rho\i^{+}$};
%     \draw[outputarrow] (z+\i) -- (\x, 0.375);
%   }

%   \node at (0.5, 0.95) (dots) {$\ldots$};

%   \node at (0, 1.5) {Transformer self-attention layer};

% \end{scope}

\begin{scope}
  % Transformer block
  \node[transformer] (transformer) at (0,0) {Transformer Layer};

  % Inputs
  \foreach \i/\x in {0/-1.15, 1/-0.25, {T-1}/1.15} {
    \node at (\x, -0.9) (z\i) {$\rho_{\i}^{(\iteration)}$};
    \draw[inputarrow] (z\i) -- (\x, -0.3);
  }

  \node at (0.4, -1.05) (dots) {$\ldots$};

  \foreach \i/\x in {0/-1.15, 1/-0.25, {T-1}/1.15} {
    \node at (\x, 0.9) (z+\i) {$\rho_{\i}^{(\iteration+1)}$};
    \draw[outputarrow] (z+\i) -- (\x, 0.3);
  }

  \node at (0.4, 0.95) (dots) {$\ldots$};

    % Labels
%   \node at (-4, -1) {(input)};
%   \node at (-4, 1) {(output)};

  % \node at (0, 1.5) {Transformer Layer};
\end{scope}


